Knowledge Composition using Task Vectors with Learned Anisotropic Scaling

Pre-trained models produce strong generic representations that can be adapted via fine-tuning. The learned weight difference relative to the pre-trained model, known as a task vector, characterises the direction and stride of fine-tuning. The significance of task vectors is such that simple arithmetic operations on them can be used to combine diverse representations from different domains. This paper builds on these properties of task vectors and aims to answer (1) whether components of task vectors, particularly parameter blocks, exhibit similar characteristics, and (2) how such blocks can be used to enhance knowledge composition and transfer. To this end, we introduce aTLAS, an algorithm that linearly combines parameter blocks with different learned coefficients, resulting in anisotropic scaling at the task vector level. We show that such linear combinations explicitly exploit the low intrinsic dimensionality of pre-trained models, with only a few coefficients being the learnable parameters. Furthermore, composition of parameter blocks leverages the already learned representations, thereby reducing the dependency on large amounts of data. We demonstrate the effectiveness of our method in task arithmetic, few-shot recognition and test-time adaptation, with supervised or unsupervised objectives. In particular, we show that (1) learned anisotropic scaling allows task vectors to be more disentangled, causing less interference in composition; (2) task vector composition excels with scarce or no labeled data and is less prone to domain shift, thus leading to better generalisability; (3) mixing the most informative parameter blocks across different task vectors prior to training can reduce the memory footprint and improve the flexibility of knowledge transfer. Moreover, we show the potential of aTLAS as a PEFT method, particularly with less data, and demonstrate its scalibility.

==> plots/fewshot_budget.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=6cm,
        height=6cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=63,
        ymax=73,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Task vector budget ($b$)}},
        ylabel={\scriptsize{Accuracy (\%)}},
        ymajorgrids=true,
        ytick={64,66,68,70,72,74},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,
        symbolic x coords={1,2,5,10,15,21},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,2,5,10,15,21},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    
%         n-shots 0 4 16
% B 0 1 2 5 10 15 21 1 2 5 10 15 21
% Random 60.21 63.5 ± 0.0 64.8 ± 0.1 67.1 ± 0.2 69.3 ± 0.1 69.7 ± 0.1 70.0 ± 0.0 64.7 ± 0.1 66.0 ± 0.1 68.8 ± 0.1 70.8 ± 0.0 72.0 ± 0.1 72.8 ± 0.1
        % \addplot[name path=random_up_4,color=color1!50] coordinates {(1,63.5)(2,64.9)(5,67.3)(10,69.4)(15,69.8)(21,70.0)};
        % \addplot[name path=random_down_4,color=color1!50] coordinates {(1,63.5)(2,64.7)(5,66.9)(10,69.2)(15,69.6)(21,70.0)};
        % \addplot[color1!50,fill opacity=0.5] fill between[of=random_up_4 and random_down_4];    
        % \addplot+[mark=*,mark size=1.5pt,mark options={fill=color1},name path=random_4,color=color1,dashed] coordinates {(1,63.5)(2,64.8)(5,67.1)(10,69.3)(15,69.7)(21,70.0)};

        \addplot[name path=random_up_16,color=color1!50] coordinates {(1,64.8)(2,66.1)(5,68.9)(10,70.8)(15,72.1)(21,72.9)};
        \addplot[name path=random_down_16,color=color1!50] coordinates {(1,64.6)(2,65.9)(5,68.7)(10,70.8)(15,71.9)(21,72.7)};
        \addplot[color1!50,fill opacity=0.5] fill between[of=random_up_16 and random_down_16];    
        \addplot+[mark=*,mark size=2pt,mark options={fill=color1},name path=random_16,color=color1] coordinates {(1,64.7)(2,66.0)(5,68.8)(10,70.8)(15,72.0)(21,72.8)};

% Feat best 60.21 65.6 ± 0.1 67.6 ± 0.2 68.8 ± 0.1 69.5 ± 0.1 69.8 ± 0.1 70.0 ± 0.0 66.2 ± 0.0 68.1 ± 0.2 70.3 ± 0.0 71.7 ± 0.1 72.4 ± 0.1 72.8 ± 0.1
        % \addplot[name path=feat_up_4,color=color2!50] coordinates {(1,65.7)(2,67.8)(5,68.9)(10,69.6)(15,69.9)(21,70.0)};
        % \addplot[name path=feat_down_4,color=color2!50] coordinates {(1,65.5)(2,67.4)(5,68.7)(10,69.4)(15,69.7)(21,70.0)};
        % \addplot[color2!50,fill opacity=0.5] fill between[of=feat_up_4 and feat_down_4];    
        % \addplot+[mark=square*,mark size=1.5pt,mark options={fill=color2},name path=feat_4,color=color2, dashed] coordinates {(1,65.6)(2,67.6)(5,68.8)(10,69.5)(15,69.8)(21,70.0)};

        \addplot[name path=feat_up_16,color=color2!50] coordinates {(1,66.2)(2,68.3)(5,70.3)(10,71.8)(15,72.5)(21,72.9)};
        \addplot[name path=feat_down_16,color=color2!50] coordinates {(1,66.2)(2,67.9)(5,70.3)(10,71.6)(15,72.3)(21,72.7)};
        \addplot[color2!50,fill opacity=0.5] fill between[of=feat_up_16 and feat_down_16];    
        \addplot+[mark=square*,mark size=2pt,mark options={fill=color2},name path=feat_16,color=color2] coordinates {(1,66.2)(2,68.1)(5,70.3)(10,71.7)(15,72.4)(21,72.8)};

% Grad Best 60.21 64.4 ± 0.1 65.8 ± 0.2 67.2 ± 0.1 69.1 ± 0.1 69.6 ± 0.1 70.0 ± 0.0 65.2 ± 0.1 66.2 ± 0.1 68.3 ± 0.2 71.5 ± 0.1 72.2 ± 0.1 72.8 ± 0.1
        % \addplot[name path=gradbest_up_4,color=color3!50] coordinates {(1,64.5)(2,66.0)(5,67.3)(10,69.3)(15,69.7)(21,70.0)};
        % \addplot[name path=gradbest_down_4,color=color3!50] coordinates {(1,64.3)(2,65.6)(5,67.1)(10,69.0)(15,69.5)(21,70.0)};
        % \addplot[color3!50,fill opacity=0.5] fill between[of=gradbest_up_4 and gradbest_down_4];    
        % \addplot+[mark=triangle*,mark size=2.5pt,mark options={fill=color3},name path=gradbest_4,color=color3, dashed] coordinates {(1,64.4)(2,65.8)(5,67.2)(10,69.1)(15,69.6)(21,70.0)};

        \addplot[name path=gradbest_up_16,color=color3!50] coordinates {(1,65.3)(2,66.3)(5,68.5)(10,71.6)(15,72.3)(21,72.9)};
        \addplot[name path=gradbest_down_16,color=color3!50] coordinates {(1,65.1)(2,66.1)(5,68.1)(10,71.4)(15,72.1)(21,72.7)};
        \addplot[color3!50,fill opacity=0.5] fill between[of=gradbest_up_16 and gradbest_down_16];    
        \addplot+[mark=triangle*,mark size=3pt,mark options={fill=color3},name path=gradbest_16,color=color3] coordinates {(1,65.2)(2,66.2)(5,68.3)(10,71.5)(15,72.2)(21,72.8)};
% Blockwise best 60.21 67.3 ± 0.2 68.2 ± 0.0 68.9 ± 0.1 69.1 ± 0.2 69.7 ± 0.2 70.0 ± 0.0 68.3 ± 0.1 69.3 ± 0.1 70.5 ± 0.1 71.6 ± 0.0 72.3 ± 0.0 72.8 ± 0.1
        % \addplot[name path=blockwise_up_4,color=color21!50] coordinates {(1,67.5)(2,68.2)(5,69.0)(10,69.3)(15,69.9)(21,70.0)};
        % \addplot[name path=blockwise_down_4,color=color21!50] coordinates {(1,67.1)(2,68.2)(5,68.8)(10,68.9)(15,69.5)(21,70.0)};
        % \addplot[color21!50,fill opacity=0.5] fill between[of=blockwise_up_4 and blockwise_down_4];    
        % \addplot+[mark=diamond*,mark size=2.5pt,mark options={fill=color21},name path=blockwise_4,color=color21, dashed] coordinates {(1,67.3)(2,68.2)(5,68.9)(10,69.1)(15,69.7)(21,70.0)};

        \addplot[name path=blockwise_up_16,color=color21!50] coordinates {(1,68.4)(2,69.4)(5,70.6)(10,71.6)(15,72.3)(21,72.9)};
        \addplot[name path=blockwise_down_16,color=color21!50] coordinates {(1,68.2)(2,69.2)(5,70.4)(10,71.6)(15,72.3)(21,72.7)};
        \addplot[color21!50,fill opacity=0.5] fill between[of=blockwise_up_16 and blockwise_down_16];    
        \addplot+[mark=diamond*,mark size=3pt,mark options={fill=color21},name path=blockwise_16,color=color21] coordinates {(1,68.3)(2,69.3)(5,70.5)(10,71.6)(15,72.3)(21,72.8)};
        % \addplot+[mark=*,mark options={fill=color2},name path=feat_16,color=color2] coordinates {(1,64.7)(2,66.0)(5,68.8)(10,70.8)(15,72.0)(21,72.8)};
        % \legend{US, PUS, APUS}
    \end{axis}
    \begin{axis}[
       xmin=1,
       xmax=2,
       ymin=1,
       ymax=2,
       hide axis,
       width=6cm,
       height=6cm,
       % font=\normalsize,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.8,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]
       \addplot+ [mark=*, mark size=2pt, mark options={fill=color1},color=color1, line width=0.7pt,solid] coordinates { (0,0) };        
       \addlegendentry{Random}
       \addplot+ [mark=square*, mark size=2pt,  mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };        
       \addlegendentry{Features}
       \addplot+ [mark=triangle*, mark size=2.5pt,  mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };        
       \addlegendentry{Grad. whole}
       \addplot+ [mark=diamond*, mark size=2.5pt,  mark options={fill=color21},color=color21, line width=0.7pt,solid] coordinates { (0,0) };        
       \addlegendentry{Grad. blockwise}
   \end{axis}
  %  \begin{axis}[
  %     xmin=1,
  %     xmax=2,
  %     ymin=1,
  %     ymax=2,
  %     hide axis,
  %     width=6cm,
  %     height=6.5cm,
  %     font=\normalsize,
  %     % only marks, 
  %     mark size=1.0pt,
  %     legend style={%pos=outer south east,
  %             % overlay,        % <-- added
  %             at={(0.5,1.0)},
  %             anchor=south,
  %             draw=none,
  %             legend columns=2,
  %             % fill=true,
  %             fill opacity=0.8,
  %             nodes={scale=0.7, transform shape},
  %             cells={align=left},
  %         },
  %     legend cell align={left},
  %     ]
  %     \addplot+ [mark=*, mark options={fill=black},color=black, line width=0.7pt,dashed] coordinates { (0,0) };        
  %     \addlegendentry{4-shots}
  %     \addplot+ [mark=*, mark options={fill=black},color=black, line width=0.7pt,solid] coordinates { (0,0) };        
  %     \addlegendentry{16-shots}
  % \end{axis}
\end{tikzpicture}

==> plots/fewshot_classification_22.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=4cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=60,
        ymax=78,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.70,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\tiny{Shots $(k)$}},
        ylabel={\tiny{Accuracy (\%)}},
        ymajorgrids=true,
        ytick={60,63,66,69,72,75,78},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        xlabel shift=-5pt,
        % xlabel near ticks,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,
        symbolic x coords={0,1,2,4,8,16},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={0,1,2,4,8,16},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]
        % aTLAS
        \addplot[name path=tip_up_4,
                 color=color1!50] coordinates {(0,60.4)(1,66.4)(2,67.7)(4,70.0)(8,71.5)(16,73.0)};
        \addplot[name path=tip_down_4,
                 color=color1!50] coordinates {(0,60.4)(1,66.0)(2,67.5)(4,70.0)(8,71.5)(16,72.8)};
        \addplot[color1!50,fill opacity=0.5] fill between[of=tip_up_4 and tip_down_4];    
        \addplot+[mark=o,
                  mark size=2pt,
                  mark options={fill=color1},
                  name path=tip_4,
                  color=color1,
                  ] coordinates {(0,60.4)(1,66.2)(2,67.6)(4,70.0)(8,71.5)(16,72.9)};
        % TiP
        \addplot[name path=tip_up_4,
                 color=color2!50] coordinates {(0,60.4)(1,64.5)(2,67.1)(4,69.8)(8,71.9)(16,73.8)};
        \addplot[name path=tip_down_4,
                 color=color2!50] coordinates {(0,60.4)(1,64.1)(2,66.9)(4,69.6)(8,71.7)(16,73.6)};
        \addplot[color2!50,fill opacity=0.5] fill between[of=tip_up_4 and tip_down_4];    
        \addplot+[mark=square,
                  mark size=2pt,
                  mark options={fill=color2},
                  name path=tip_4,
                  color=color2
                  ] coordinates {(0,60.4)(1,64.3)(2,67.0)(4,69.7)(8,71.8)(16,73.7)};
        % LP++
        \addplot[name path=lppp_up_4,
                color=color3!50] coordinates {(0,60.4)(1,64.6)(2,67.4)(4,70.0)(8,72.4)(16,74.2)};
        \addplot[name path=lppp_down_4,
                color=color3!50] coordinates {(0,60.4)(1,64.4)(2,67.2)(4,69.8)(8,72.2)(16,74.0)};
        \addplot[color3!50,fill opacity=0.5] fill between[of=lppp_up_4 and lppp_down_4];    
        \addplot+[mark=triangle,
                mark size=2.3pt,
                mark options={fill=color3},
                name path=lppp_4,
                color=color3,
                ] coordinates {(0,60.4)(1,64.5)(2,67.3)(4,69.9)(8,72.3)(16,74.1)};
                
        % aTLAS into TiP
        % \addplot[name path=atlas_into_tip_up_4,color=color6!50] coordinates {(0,60.4)(1,69.6)(2,71.5)(4,73.9)(8,75.8)(16,77.9)};
        % \addplot[name path=atlas_into_tip_down_4,color=color6!50] coordinates {(0,60.4)(1,68.6)(2,71.1)(4,73.9)(8,75.6)(16,77.9)};
        % \addplot[color6!50,fill opacity=0.7] fill between[of=atlas_into_tip_up_4 and atlas_into_tip_down_4];    
        % \addplot+[mark=*,
        %         mark options={fill=color6},
        %         name path=atlas_into_tip_4,
        %         color=color6,
        %         dashed] coordinates {(0,60.4)(1,69.1)(2,71.3)(4,73.9)(8,75.7)(16,77.9)};
                
        % aTLAS with TiP
        \addplot[name path=atlas_with_tip_up_4,color=color6!50] coordinates {(0,60.4)(1,69.1)(2,72.1)(4,74.4)(8,76.6)(16,78.1)};
        \addplot[name path=atlas_with_tip_down_4,color=color6!50] coordinates {(0,60.4)(1,68.3)(2,71.7)(4,74.2)(8,76.4)(16,77.9)};
        \addplot[color6!50,fill opacity=0.7] fill between[of=atlas_with_tip_up_4 and atlas_with_tip_down_4];    
        \addplot+[mark=square*,
                mark size=2pt,
                mark options={fill=color6},
                name path=atlas_with_tip_4,
                color=color6,
                ] coordinates {(0,60.4)(1,68.7)(2,71.9)(4,74.3)(8,76.5)(16,78.0)};

        % aTLAS into LP++
        \addplot[name path=atlas_into_lppp_up_4,
                color=color4!50] coordinates {(0,60.4)(1,69.1)(2,71.6)(4,73.8)(8,75.9)(16,77.8)};
        \addplot[name path=atlas_into_lppp_down_4,
                color=color4!50] coordinates {(0,60.4)(1,68.7)(2,71.4)(4,73.6)(8,75.7)(16,77.8)};
        \addplot[color4!50,fill opacity=0.5] fill between[of=atlas_into_lppp_up_4 and atlas_into_lppp_down_4];    
        \addplot+[mark=triangle*,
                mark size=2.3pt,
                mark options={fill=color4},
                name path=atlas_into_lppp_4,
                color=color4,
                ] coordinates {(0,60.4)(1,68.9)(2,71.5)(4,73.7)(8,75.8)(16,77.8)};
        % aTLAS with TiP
        % \addplot[name path=lppp_up_4,
        % color=color3!50] coordinates {(0,60.4)(1,64.6)(2,67.4)(4,70.0)(8,72.4)(16,74.2)};
        % \addplot[name path=lppp_down_4,
        %         color=color3!50] coordinates {(0,60.4)(1,64.4)(2,67.2)(4,69.8)(8,72.2)(16,74.0)};
        % \addplot[color3!50,fill opacity=0.5] fill between[of=lppp_up_4 and lppp_down_4];    
        % \addplot+[mark=*,
        %         mark options={fill=color3},
        %         name path=lppp_4,
        %         color=color3,
        %         ] coordinates {(0,60.4)(1,64.5)(2,67.3)(4,69.9)(8,72.3)(16,74.1)};
%         \addplot[name path=random_up_16,color=color1!50] coordinates {(1,64.8)(2,66.1)(5,68.9)(10,70.8)(15,72.1)(21,72.9)};
%         \addplot[name path=random_down_16,color=color1!50] coordinates {(1,64.6)(2,65.9)(5,68.7)(10,70.8)(15,71.9)(21,72.7)};
%         \addplot[color1!50,fill opacity=0.5] fill between[of=random_up_16 and random_down_16];    
%         \addplot+[mark=*,mark options={fill=color1},name path=random_16,color=color1] coordinates {(1,64.7)(2,66.0)(5,68.8)(10,70.8)(15,72.0)(21,72.8)};

% % Feat best 60.21 65.6 ± 0.1 67.6 ± 0.2 68.8 ± 0.1 69.5 ± 0.1 69.8 ± 0.1 70.0 ± 0.0 66.2 ± 0.0 68.1 ± 0.2 70.3 ± 0.0 71.7 ± 0.1 72.4 ± 0.1 72.8 ± 0.1
%         \addplot[name path=feat_up_4,color=color2!50] coordinates {(1,65.7)(2,67.8)(5,68.9)(10,69.6)(15,69.9)(21,70.0)};
%         \addplot[name path=feat_down_4,color=color2!50] coordinates {(1,65.5)(2,67.4)(5,68.7)(10,69.4)(15,69.7)(21,70.0)};
%         \addplot[color2!50,fill opacity=0.5] fill between[of=feat_up_4 and feat_down_4];    
%         \addplot+[mark=*,mark options={fill=color2},name path=feat_4,color=color2, dashed] coordinates {(1,65.6)(2,67.6)(5,68.8)(10,69.5)(15,69.8)(21,70.0)};

%         \addplot[name path=feat_up_16,color=color2!50] coordinates {(1,66.2)(2,68.3)(5,70.3)(10,71.8)(15,72.5)(21,72.9)};
%         \addplot[name path=feat_down_16,color=color2!50] coordinates {(1,66.2)(2,67.9)(5,70.3)(10,71.6)(15,72.3)(21,72.7)};
%         \addplot[color2!50,fill opacity=0.5] fill between[of=feat_up_16 and feat_down_16];    
%         \addplot+[mark=*,mark options={fill=color2},name path=feat_16,color=color2] coordinates {(1,66.2)(2,68.1)(5,70.3)(10,71.7)(15,72.4)(21,72.8)};

% % Grad Best 60.21 64.4 ± 0.1 65.8 ± 0.2 67.2 ± 0.1 69.1 ± 0.1 69.6 ± 0.1 70.0 ± 0.0 65.2 ± 0.1 66.2 ± 0.1 68.3 ± 0.2 71.5 ± 0.1 72.2 ± 0.1 72.8 ± 0.1
%         \addplot[name path=gradbest_up_4,color=color3!50] coordinates {(1,64.5)(2,66.0)(5,67.3)(10,69.3)(15,69.7)(21,70.0)};
%         \addplot[name path=gradbest_down_4,color=color3!50] coordinates {(1,64.3)(2,65.6)(5,67.1)(10,69.0)(15,69.5)(21,70.0)};
%         \addplot[color3!50,fill opacity=0.5] fill between[of=gradbest_up_4 and gradbest_down_4];    
%         \addplot+[mark=*,mark options={fill=color3},name path=gradbest_4,color=color3, dashed] coordinates {(1,64.4)(2,65.8)(5,67.2)(10,69.1)(15,69.6)(21,70.0)};

%         \addplot[name path=gradbest_up_16,color=color3!50] coordinates {(1,65.3)(2,66.3)(5,68.5)(10,71.6)(15,72.3)(21,72.9)};
%         \addplot[name path=gradbest_down_16,color=color3!50] coordinates {(1,65.1)(2,66.1)(5,68.1)(10,71.4)(15,72.1)(21,72.7)};
%         \addplot[color3!50,fill opacity=0.5] fill between[of=gradbest_up_16 and gradbest_down_16];    
%         \addplot+[mark=*,mark options={fill=color3},name path=gradbest_16,color=color3] coordinates {(1,65.2)(2,66.2)(5,68.3)(10,71.5)(15,72.2)(21,72.8)};
% % Blockwise best 60.21 67.3 ± 0.2 68.2 ± 0.0 68.9 ± 0.1 69.1 ± 0.2 69.7 ± 0.2 70.0 ± 0.0 68.3 ± 0.1 69.3 ± 0.1 70.5 ± 0.1 71.6 ± 0.0 72.3 ± 0.0 72.8 ± 0.1
%         \addplot[name path=blockwise_up_4,color=color21!50] coordinates {(1,67.5)(2,68.2)(5,69.0)(10,69.3)(15,69.9)(21,70.0)};
%         \addplot[name path=blockwise_down_4,color=color21!50] coordinates {(1,67.1)(2,68.2)(5,68.8)(10,68.9)(15,69.5)(21,70.0)};
%         \addplot[color21!50,fill opacity=0.5] fill between[of=blockwise_up_4 and blockwise_down_4];    
%         \addplot+[mark=*,mark options={fill=color4},name path=blockwise_4,color=color21, dashed] coordinates {(1,67.3)(2,68.2)(5,68.9)(10,69.1)(15,69.7)(21,70.0)};

%         \addplot[name path=blockwise_up_16,color=color21!50] coordinates {(1,68.4)(2,69.4)(5,70.6)(10,71.6)(15,72.3)(21,72.9)};
%         \addplot[name path=blockwise_down_16,color=color21!50] coordinates {(1,68.2)(2,69.2)(5,70.4)(10,71.6)(15,72.3)(21,72.7)};
%         \addplot[color21!50,fill opacity=0.5] fill between[of=blockwise_up_16 and blockwise_down_16];    
%         \addplot+[mark=*,mark options={fill=color4},name path=blockwise_16,color=color21] coordinates {(1,68.3)(2,69.3)(5,70.5)(10,71.6)(15,72.3)(21,72.8)};
        % \addplot+[mark=*,mark options={fill=color2},name path=feat_16,color=color2] coordinates {(1,64.7)(2,66.0)(5,68.8)(10,70.8)(15,72.0)(21,72.8)};
        % \legend{US, PUS, APUS}
    \end{axis}
    \begin{axis}[
       xmin=1,
       xmax=2,
       ymin=1,
       ymax=2,
       hide axis,
       width=4cm,
       height=3cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(1.0,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.45, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]
       \addplot+ [mark=o,mark size=1.3, mark options={fill=color1},color=color1, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
       \addlegendentry{\method{}}
       
       \addplot+ [mark=square,mark size=1.3, mark options={fill=color2},color=color2, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };        
       \addlegendentry{Tip-Adaptor}
       
       \addplot+ [mark=triangle,mark size=1.6, mark options={fill=color3},color=color3, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };        
       \addlegendentry{LP++}
       
       \addplot+ [mark=triangle*,mark size=1.6, mark options={fill=color4},color=color4, line width=0.7pt,solid,mark repeat=2,mark phase=2] coordinates { (0,0) };     
       \addlegendentry{\method{} w/ LP++}   
       % \addlegendentry{\method{} into TiP}
       % \addplot+ [mark=*, mark options={fill=color5},color=color5, line width=0.7pt,solid,mark repeat=2,mark phase=2] coordinates { (0,0) };        
       \addplot+ [mark=square*,mark size=1.3, mark options={fill=color6},color=color6, line width=0.7pt,solid,mark repeat=2,mark phase=2] coordinates { (0,0) };        
       \addlegendentry{\method{} w/ Tip}
   \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%     \begin{axis}[
%         width=5cm,
%         height=5cm,
%         font=\tiny,
%         % ybar=0pt,
%         % bar width=10pt,
%         ymin=63,
%         ymax=73,
%         % enlarge x limits={abs=7pt},
%         legend style={draw=none,at={(0.55,1.3)}, 
%                     text width=1.3cm,
%                     anchor=north,
%                     legend columns=6,
%                     fill=none,
%                 nodes={scale=0.8, transform shape},},
%         xlabel={\scriptsize{Shots}},
%         ylabel={\scriptsize{Accuracy}},
%         ymajorgrids=true,
%         ytick={64,66,68,70,72,74},
%         yticklabel={$\tiny\pgfmathprintnumber{\tick}$\%},
%         ylabel near ticks,
%         xlabel near ticks,
%         % xmajorgrids=true,
%         axis x line*=bottom,
%         axis y line*=left,
%         symbolic x coords={1,2,5,10,15,21},
%         cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
%         xtick={1,2,5,10,15,21},
%         % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
%         xticklabel={\textsc{\tick}},
%         minor x tick num=1,
%         xminorgrids,
%         minor tick length=0,
%         major x tick style = transparent,
%         mark size=.5pt,
%         ]    
% %         n-shots 0 4 16
% % B 0 1 2 5 10 15 21 1 2 5 10 15 21
% % Random 60.21 63.5 ± 0.0 64.8 ± 0.1 67.1 ± 0.2 69.3 ± 0.1 69.7 ± 0.1 70.0 ± 0.0 64.7 ± 0.1 66.0 ± 0.1 68.8 ± 0.1 70.8 ± 0.0 72.0 ± 0.1 72.8 ± 0.1
%         \addplot[name path=random_up_4,color=color1!50] coordinates {(1,63.5)(2,64.9)(5,67.3)(10,69.4)(15,69.8)(21,70.0)};
%         \addplot[name path=random_down_4,color=color1!50] coordinates {(1,63.5)(2,64.7)(5,66.9)(10,69.2)(15,69.6)(21,70.0)};
%         \addplot[color1!50,fill opacity=0.5] fill between[of=random_up_4 and random_down_4];    
%         \addplot+[mark=*,mark options={fill=color1},name path=random_4,color=color1,dashed] coordinates {(1,63.5)(2,64.8)(5,67.1)(10,69.3)(15,69.7)(21,70.0)};

%         \addplot[name path=random_up_16,color=color1!50] coordinates {(1,64.8)(2,66.1)(5,68.9)(10,70.8)(15,72.1)(21,72.9)};
%         \addplot[name path=random_down_16,color=color1!50] coordinates {(1,64.6)(2,65.9)(5,68.7)(10,70.8)(15,71.9)(21,72.7)};
%         \addplot[color1!50,fill opacity=0.5] fill between[of=random_up_16 and random_down_16];    
%         \addplot+[mark=*,mark options={fill=color1},name path=random_16,color=color1] coordinates {(1,64.7)(2,66.0)(5,68.8)(10,70.8)(15,72.0)(21,72.8)};

% % Feat best 60.21 65.6 ± 0.1 67.6 ± 0.2 68.8 ± 0.1 69.5 ± 0.1 69.8 ± 0.1 70.0 ± 0.0 66.2 ± 0.0 68.1 ± 0.2 70.3 ± 0.0 71.7 ± 0.1 72.4 ± 0.1 72.8 ± 0.1
%         \addplot[name path=feat_up_4,color=color2!50] coordinates {(1,65.7)(2,67.8)(5,68.9)(10,69.6)(15,69.9)(21,70.0)};
%         \addplot[name path=feat_down_4,color=color2!50] coordinates {(1,65.5)(2,67.4)(5,68.7)(10,69.4)(15,69.7)(21,70.0)};
%         \addplot[color2!50,fill opacity=0.5] fill between[of=feat_up_4 and feat_down_4];    
%         \addplot+[mark=*,mark options={fill=color2},name path=feat_4,color=color2, dashed] coordinates {(1,65.6)(2,67.6)(5,68.8)(10,69.5)(15,69.8)(21,70.0)};

%         \addplot[name path=feat_up_16,color=color2!50] coordinates {(1,66.2)(2,68.3)(5,70.3)(10,71.8)(15,72.5)(21,72.9)};
%         \addplot[name path=feat_down_16,color=color2!50] coordinates {(1,66.2)(2,67.9)(5,70.3)(10,71.6)(15,72.3)(21,72.7)};
%         \addplot[color2!50,fill opacity=0.5] fill between[of=feat_up_16 and feat_down_16];    
%         \addplot+[mark=*,mark options={fill=color2},name path=feat_16,color=color2] coordinates {(1,66.2)(2,68.1)(5,70.3)(10,71.7)(15,72.4)(21,72.8)};

% % Grad Best 60.21 64.4 ± 0.1 65.8 ± 0.2 67.2 ± 0.1 69.1 ± 0.1 69.6 ± 0.1 70.0 ± 0.0 65.2 ± 0.1 66.2 ± 0.1 68.3 ± 0.2 71.5 ± 0.1 72.2 ± 0.1 72.8 ± 0.1
%         \addplot[name path=gradbest_up_4,color=color3!50] coordinates {(1,64.5)(2,66.0)(5,67.3)(10,69.3)(15,69.7)(21,70.0)};
%         \addplot[name path=gradbest_down_4,color=color3!50] coordinates {(1,64.3)(2,65.6)(5,67.1)(10,69.0)(15,69.5)(21,70.0)};
%         \addplot[color3!50,fill opacity=0.5] fill between[of=gradbest_up_4 and gradbest_down_4];    
%         \addplot+[mark=*,mark options={fill=color3},name path=gradbest_4,color=color3, dashed] coordinates {(1,64.4)(2,65.8)(5,67.2)(10,69.1)(15,69.6)(21,70.0)};

%         \addplot[name path=gradbest_up_16,color=color3!50] coordinates {(1,65.3)(2,66.3)(5,68.5)(10,71.6)(15,72.3)(21,72.9)};
%         \addplot[name path=gradbest_down_16,color=color3!50] coordinates {(1,65.1)(2,66.1)(5,68.1)(10,71.4)(15,72.1)(21,72.7)};
%         \addplot[color3!50,fill opacity=0.5] fill between[of=gradbest_up_16 and gradbest_down_16];    
%         \addplot+[mark=*,mark options={fill=color3},name path=gradbest_16,color=color3] coordinates {(1,65.2)(2,66.2)(5,68.3)(10,71.5)(15,72.2)(21,72.8)};
% % Blockwise best 60.21 67.3 ± 0.2 68.2 ± 0.0 68.9 ± 0.1 69.1 ± 0.2 69.7 ± 0.2 70.0 ± 0.0 68.3 ± 0.1 69.3 ± 0.1 70.5 ± 0.1 71.6 ± 0.0 72.3 ± 0.0 72.8 ± 0.1
%         \addplot[name path=blockwise_up_4,color=color21!50] coordinates {(1,67.5)(2,68.2)(5,69.0)(10,69.3)(15,69.9)(21,70.0)};
%         \addplot[name path=blockwise_down_4,color=color21!50] coordinates {(1,67.1)(2,68.2)(5,68.8)(10,68.9)(15,69.5)(21,70.0)};
%         \addplot[color21!50,fill opacity=0.5] fill between[of=blockwise_up_4 and blockwise_down_4];    
%         \addplot+[mark=*,mark options={fill=color4},name path=blockwise_4,color=color21, dashed] coordinates {(1,67.3)(2,68.2)(5,68.9)(10,69.1)(15,69.7)(21,70.0)};

%         \addplot[name path=blockwise_up_16,color=color21!50] coordinates {(1,68.4)(2,69.4)(5,70.6)(10,71.6)(15,72.3)(21,72.9)};
%         \addplot[name path=blockwise_down_16,color=color21!50] coordinates {(1,68.2)(2,69.2)(5,70.4)(10,71.6)(15,72.3)(21,72.7)};
%         \addplot[color21!50,fill opacity=0.5] fill between[of=blockwise_up_16 and blockwise_down_16];    
%         \addplot+[mark=*,mark options={fill=color4},name path=blockwise_16,color=color21] coordinates {(1,68.3)(2,69.3)(5,70.5)(10,71.6)(15,72.3)(21,72.8)};
%         % \addplot+[mark=*,mark options={fill=color2},name path=feat_16,color=color2] coordinates {(1,64.7)(2,66.0)(5,68.8)(10,70.8)(15,72.0)(21,72.8)};
%         % \legend{US, PUS, APUS}
%     \end{axis}
%     \begin{axis}[
%        xmin=1,
%        xmax=2,
%        ymin=1,
%        ymax=2,
%        hide axis,
%        width=4cm,
%        height=5cm,
%        font=\small,
%        % only marks, 
%        mark size=0.5pt,
%        legend style={%pos=outer south east,
%                % overlay,        % <-- added
%                at={(1.0,0.0)},
%                anchor=south,
%                draw=none,
%                legend columns=1,
%                fill=true,
%                fill opacity=0.8,
%                nodes={scale=0.5, transform shape},
%                cells={align=left},
%            },
%        legend cell align={left},
%    ]
%        \addplot+ [mark=*, mark options={fill=color1},color=color1, line width=0.7pt,solid] coordinates { (0,0) };        
%        \addlegendentry{Random}
%        \addplot+ [mark=*, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };        
%        \addlegendentry{Features}
%        \addplot+ [mark=*, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };        
%        \addlegendentry{Grad}
%        \addplot+ [mark=*, mark options={fill=color21},color=color21, line width=0.7pt,solid] coordinates { (0,0) };        
%        \addlegendentry{Blockwise}
%    \end{axis}
%    \begin{axis}[
%       xmin=1,
%       xmax=2,
%       ymin=1,
%       ymax=2,
%       hide axis,
%       width=4cm,
%       height=5cm,
%       font=\small,
%       % only marks, 
%       mark size=0.5pt,
%       legend style={%pos=outer south east,
%               % overlay,        % <-- added
%               at={(0.5,1.0)},
%               anchor=south,
%               draw=none,
%               legend columns=2,
%               fill=true,
%               fill opacity=0.8,
%               nodes={scale=0.5, transform shape},
%               cells={align=left},
%           },
%       legend cell align={left},
%       ]
%       \addplot+ [mark=*, mark options={fill=black},color=black, line width=0.7pt,dashed] coordinates { (0,0) };        
%       \addlegendentry{4-shots}
%       \addplot+ [mark=*, mark options={fill=black},color=black, line width=0.7pt,solid] coordinates { (0,0) };        
%       \addlegendentry{16-shots}
%   \end{axis}
% \end{tikzpicture}

==> plots/intrinsic_dim_cifar100.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=6cm,
        height=4cm,
        font=\tiny,
        ymin=70,
        ymax=90,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Number of bases}},
        ylabel={\scriptsize{Relative accuracy (\%)}},
        ymajorgrids=true,
        ytick={70,75,80,85,90},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,
        symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={0,2,4,6,8,10,12,14},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
    ]
        % Random basis
        \addplot+[mark=*, mark size=2, mark options={fill=color1}, name path=random, color=color1,] coordinates {(0, 72.06) (1, 79.77) (2, 81.37) (3, 82.40) (4, 83.95) (5, 84.22) (6, 85.04) (7, 85.53) (8, 85.35) (9, 85.25) (10, 87.00) (11, 87.38) (12, 86.91) (13, 87.18) (14, 87.05) (15, 87.59)};
        % Task vector
        \addplot+[mark=square*, mark size=2, mark options={fill=color2}, name path=task_vector, color=color2,] coordinates {(0, 72.06) (1, 84.72) (2, 86.55) (3, 87.19) (4, 88.10) (5, 87.92) (6, 88.52) (7, 88.84) (8, 89.43) (9, 89.52) (10, 89.63) (11, 89.81) (12, 89.85) (13, 89.90) (14, 89.93) (15, 89.94)};

    \end{axis}
    \begin{axis}[
       xmin=1,
       xmax=2,
       ymin=1,
       ymax=2,
       hide axis,
       width=6cm,
       height=6cm,
       % font=\normalsize,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.8,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]
       \addplot+[mark=*, mark size=2, mark options={fill=color1},  color=color1, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
       \addlegendentry{Random basis}
       \addplot+[mark=square*, mark size=2, mark options={fill=color2},  color=color2, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
       \addlegendentry{Task vector}
   \end{axis}
\end{tikzpicture}

==> plots/intrinsic_dim_mnist.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=6cm,
        height=4cm,
        font=\tiny,
        ymin=40,
        ymax=100,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Number of bases}},
        ylabel={\scriptsize{Relative accuracy (\%)}},
        ymajorgrids=true,
        ytick={40,50,60,70,80,90,100},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,
        symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={0,2,4,6,8,10,12,14},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
    ]
        % Random basis
        \addplot+[mark=*, mark size=2, mark options={fill=color1}, name path=random, color=color1,] coordinates {(0, 48.42) (1, 80.54) (2, 86.25) (3, 90.89) (4, 93.18) (5, 94.39) (6, 95.47) (7, 95.53) (8, 96.28) (9, 96.61) (10, 96.48) (11, 97.35) (12, 97.38) (13, 97.44) (14, 97.44) (15, 97.45)};
        % Task vector
        \addplot+[mark=square*, mark size=2, mark options={fill=color2}, name path=task_vector, color=color2,] coordinates {(0, 48.42) (1, 92.55) (2, 94.22) (3, 94.98) (4, 95.97) (5, 96.45) (6, 96.42) (7, 97.35) (8, 97.43) (9, 97.48) (10, 97.50) (11, 97.43) (12, 97.49) (13, 97.50) (14, 97.46) (15, 97.49)};

    \end{axis}
    \begin{axis}[
       xmin=1,
       xmax=2,
       ymin=1,
       ymax=2,
       hide axis,
       width=6cm,
       height=6cm,
       % font=\normalsize,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.8,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]
       \addplot+[mark=*, mark size=2, mark options={fill=color1},  color=color1, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
       \addlegendentry{Random basis}
       \addplot+[mark=square*, mark size=2, mark options={fill=color2},  color=color2, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
       \addlegendentry{Task vector}
   \end{axis}
\end{tikzpicture}

==> plots/parameter_efficient_1b.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=5.5cm,
        height=4.5cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=68,
        ymax=85,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\tiny{Percentage of training data ($\%$)}},
        ylabel={\tiny{Accuracy ($\%$)}},
        ymajorgrids=true,
        ytick={60,64,68,72,76,80,84},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        xlabel near ticks,
        % xlabel shift=-5pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,
        symbolic x coords={1,5,10,25,35, 50, 100},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,5,10,25, 35, 50, 100},
        x tick label style={anchor=east, align=right,text width=0.97cm, yshift=-0.2cm, xshift=0.1cm},
        xticklabel={\tick},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]  
        % aTLAS-2k
        \addplot+[mark=*,mark size=2, mark options={fill=color1}, name path=tip_0, opacity=0.15, color=color1,] coordinates {(1,68.5) (5,71.5) (10,72.6) (25,73.6) (35,74.6) (50,75.4) (100,76.4)};
        % aTLAS x5
        \addplot+[mark=*,mark size=2, mark options={fill=color1}, name path=tip_3, opacity=0.25, color=color1,] coordinates {(1,69.3) (5,72.9) (10,74.7) (25,76.2) (35,76.8) (50,77.5) (100,78.8)};
        % aTLAS x20
        \addplot+[mark=*,mark size=2, mark options={fill=color1}, name path=tip_3, opacity=0.4, color=color1,] coordinates {(1,69.5) (5,74.0) (10,75.6) (25,77.5) (35,78.2) (50,78.9) (100,80.5)};
        % aTLAS x80
        \addplot+[mark=*,mark size=2, mark options={fill=color1}, name path=tip_3, opacity=0.55, color=color1,] coordinates {(1,70.2) (5,74.7) (10,76.2) (25,77.9) (35,78.9) (50,80.0) (100,82.0)};
        % aTLAS x1200
        \addplot+[mark=*,mark size=2, mark options={fill=color1}, name path=tip_4, opacity=1, color=color1,] coordinates {(1,71.3) (5,75.0) (10,76.6) (25,78.3) (35,80.2) (50,81.5) (100,83.9)};
        % LoRA-2.4M
        \addplot+[mark=triangle*,mark size=2.5, mark options={fill=color2}, name path=tip_4,  color=color2,] coordinates {(1,68.8) (5,74.1) (10,75.6) (25,76.8) (35,79.0) (50,80.6) (100,83.6)};        
    \end{axis}
    \begin{axis}[
       xmin=1,
       xmax=2,
       ymin=1,
       ymax=2,
       hide axis,
       width=4cm,
       height=3cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(1.23,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.45, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]
        \addplot+[mark=*, mark size=1.3, mark options={fill=color1},  color=color1, opacity=0.15, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
       \addlegendentry{aTLAS (2k)}
        \addplot+[mark=*,mark size=1.3, mark options={fill=color1},  color=color1, opacity=0.25, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
        \addlegendentry{aTLAS ×5 (10k)}
        \addplot+[mark=*,mark size=1.3, mark options={fill=color1},  color=color1, opacity=0.4, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
        \addlegendentry{aTLAS ×20 (40k)}
        \addplot+[mark=*,mark size=1.3, mark options={fill=color1},  color=color1, opacity=0.55, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
        \addlegendentry{aTLAS ×80 (160k)}
        \addplot+[mark=*,mark size=1.3, mark options={fill=color1},  color=color1, opacity=1, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
        \addlegendentry{aTLAS ×1200 (2.4M)}
        \addplot+[mark=triangle*,mark size=2, mark options={fill=color2},  color=color2, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
        \addlegendentry{LoRA (2.4M)}
   \end{axis}
\end{tikzpicture}


==> plots/task_addition_vs_finetune.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=6cm,
        height=4.5cm,
        font=\tiny,
        ymin=55,
        ymax=85,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Percentage of dataset used (\%)}},
        ylabel={\scriptsize{Task addition accuracy (\%)}},
        ymajorgrids=true,
        ytick={55,60,65,70,75,80,85},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,
        symbolic x coords={100,75,50,35,20,10,5,1},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,5,10,20,35,50,75,100},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
    ]
        % aTLAS
        \addplot+[mark=*, mark size=2, mark options={fill=color1}, name path=random, color=color1,] coordinates {(1, 76.84)(5, 81.28)(10, 82.70)(20, 83.63)(35, 84.66)(50, 84.66)(75, 84.69)(100, 84.82)};
        % Hyper-parameter search
        \addplot+[mark=square*, mark size=2, mark options={fill=color2}, name path=task_vector, color=color2,] coordinates {(1, 64.98) (5, 67.16) (10, 68.98) (20, 69.69) (35, 70.10) (50, 70.14) (75, 70.21) (100, 70.12)};
        % Fine-tune
        \addplot+[mark=triangle*, mark size=2.5, mark options={fill=color3}, name path=fine_tune, color=color3,] coordinates {(1, 56.72) (5, 67.34) (10, 70.73) (20, 73.88) (35, 77.34) (50, 78.05) (75, 79.99) (100, 80.91)};

    \end{axis}
    \begin{axis}[
       xmin=1,
       xmax=2,
       ymin=1,
       ymax=2,
       hide axis,
       width=6cm,
       height=6cm,
       % font=\normalsize,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.25,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]
       \addplot+[mark=*, mark size=2, mark options={fill=color1},  color=color1, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
       \addlegendentry{\method{}}
       \addplot+[mark=square*, mark size=2, mark options={fill=color2},  color=color2, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
       \addlegendentry{Search}
       \addplot+[mark=triangle*, mark size=2, mark options={fill=color3},  color=color3, line width=0.7pt,solid,mark repeat=1,mark phase=1] coordinates { (0,0) };
       \addlegendentry{Fine-tune}
   \end{axis}
\end{tikzpicture}
